Piecemaker: a resource-efficient entanglement distribution protocol

We introduce multipartite entanglement distribution protocols that use a quantum switch to deliver stabilizer states to a number of remote end users. As in existing schemes, the first step in our protocols involves Bell pair generation between the switch and each end user. However, unlike existing schemes that wait for all Bell pairs to be established before distributing the desired state -- for example, via a projective measurement -- our approach stores only a minimal subset of Bell pairs while processing every subsequent Bell pair immediately. In doing so, our protocols reduce the average Bell pair storage time compared to existing schemes, resulting in less cumulative noise as a direct consequence. On the theoretical side, our protocol design is grounded in the structure of vertex covers in graph states up to local complementation. Through a comprehensive numerical evaluation, we compare the fidelities of delivered states with those of a baseline scheme, for state sizes up to n = 50 qubits. Simulations also show that our protocols can achieve the critical fidelity threshold of 1/2 for multipartite entanglement in a wider range of depolarization rates and success probabilities of Bell-pair generation. Overall, our protocols always achieve an equal or higher fidelity of the distributed state, and can reduce infidelity by up to 45%.

==> graphexamples.tex <==
\begin{tikzpicture}[scale=0.6]

\node[circle, fill=none, draw=none, scale=0.6] (borderleft) at (-1, 1.0)      {};

\node[circle, fill=none, draw=none, scale=0.6] (borderright) at (13, 1.0)      {};

% Independent positions for each graph
\def\shiftcubeX{2.2}    % horizontal position of cube
\def\shiftcubeY{-0.2}    % vertical position of cube

\def\shiftcycleX{6.7} % horizontal position of cycle
\def\shiftcycleY{0}   % vertical position of cycle

\def\shiftwheelX{11.28} % horizontal position of wheel
\def\shiftwheelY{0}    % vertical position of wheel

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% 1) Cube – all 12 edges explicit
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\dz{-0.6}           % "depth" shift for the back square

% vertices
\node[circle, fill=black, draw, scale=0.6] (b1) at (\shiftcubeX+0, \shiftcubeY+0)      {};
\node[circle, fill=black, draw, scale=0.6] (b2) at (\shiftcubeX+1.2, \shiftcubeY+0)    {};
\node[circle, fill=black, draw, scale=0.6] (b3) at (\shiftcubeX+1.2, \shiftcubeY+1.2)  {};
\node[circle, fill=black, draw, scale=0.6] (b4) at (\shiftcubeX+0, \shiftcubeY+1.2)    {};

\node[circle, fill=black, draw, scale=0.6] (t1) at (\shiftcubeX+\dz, \shiftcubeY+\dz)  {};
\node[circle, fill=black, draw, scale=0.6] (t2) at (\shiftcubeX+1.2+\dz, \shiftcubeY+\dz) {};
\node[circle, fill=black, draw, scale=0.6] (t3) at (\shiftcubeX+1.2+\dz, \shiftcubeY+1.2+\dz) {};
\node[circle, fill=black, draw, scale=0.6] (t4) at (\shiftcubeX+\dz, \shiftcubeY+1.2+\dz)  {};

% front square
\draw[line width=0.3mm] (b1)--(b2)--(b3)--(b4)--(b1);
% back square
\draw[line width=0.3mm] (t1)--(t2)--(t3)--(t4)--(t1);
% connecting edges
\draw[line width=0.3mm] (b1)--(t1);
\draw[line width=0.3mm] (b2)--(t2);
\draw[line width=0.3mm] (b3)--(t3);
\draw[line width=0.3mm] (b4)--(t4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% 2) 8-cycle (regular octagon)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\r{1.}              % radius

% vertices
\foreach \i in {0,...,7}{
  \node[circle, fill=black, draw, scale=0.6] (c\i)
    at ({\shiftcycleX+\r*sin(45*\i)}, {\shiftcycleY+\r*cos(45*\i)}) {};
}

% perimeter edges
\foreach \i in {0,...,6}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw[line width=0.3mm] (c\i)--(c\j);
}
\draw[line width=0.3mm] (c7)--(c0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% 3) 6-wheel
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\rc{1.2}            % rim radius

% rim vertices
\foreach \i in {0,...,4}{
  \node[circle, fill=black, draw, scale=0.6] (w\i)
    at ({\shiftwheelX+\rc*sin(72*\i)}, {\shiftwheelY+\rc*cos(72*\i)}) {};
}

\node[circle, fill=black, draw, scale=0.6] (hubcore) at (\shiftwheelX,\shiftwheelY) {};

% rim edges
\foreach \i in {0,...,3}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw[line width=0.3mm] (w\i)--(w\j);
}
\draw[line width=0.3mm] (w4)--(w0);

% spokes
\foreach \i in {0,...,4}{
  \draw[line width=0.3mm] (hubcore)--(w\i);
}
\end{tikzpicture}


==> lcexample.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\node[circle, fill=black, draw, scale=0.6] (1) at ({sin(0*360/5)}, {-cos(0*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)}, {-cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)}, {-cos(3*360/5)}){};
\node[circle, fill=white, draw, scale=1] (0) at (0.0, -0){};
\node[circle, fill=black, draw, scale=0.6] (0) at (0.0, -0){};
\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- ({sin(3*360/5)}, {-cos(3*360/5)});

\draw[line width = 0.3mm] (0,-1) -- (0.8, -1.2);
\draw[line width = 0.3mm] (0,-1) -- (-0.7, -1.3);

\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (1.1, 0.6);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (1.2, 1.3);
\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (0.4, 1.6);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {-cos(3*360/5)}) -- (-1.1, 0.4);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {-cos(3*360/5)}) -- (-1.2, 1.1);


\draw[line width = 0.3mm] (0,-1) -- (0, -0);

\draw[line width = 0.3mm] ({sin(2*360/5)}, {-cos(2*360/5)}) -- (0, -0);
\draw[line width = 0.3mm] ({sin(3*360/5)}, {-cos(3*360/5)}) -- (0, -0);

\draw [-stealth](2, 0) -- (2.3,0);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\ra{4.2}


\node[circle, fill=black, draw, scale=0.6] (1) at ({sin(0*360/5)+\ra}, {-cos(0*360/5)}){};

\node[circle, fill=black, draw, scale=0.6] (3) at ({sin(2*360/5)+\ra}, {-cos(2*360/5)}){};
\node[circle, fill=black, draw, scale=0.6] (4) at ({sin(3*360/5)+\ra}, {-cos(3*360/5)}){};

\node[circle, fill=white, draw, scale=1] (0) at (0.0+\ra, -0){};
\node[circle, fill=black, draw, scale=0.6] (0) at (0.0+\ra, -0){};

\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- ({0+\ra}, {-1});
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- ({0+\ra}, {-1});

\draw[line width = 0.3mm] (0+\ra,-1) -- (0.8+\ra, -1.2);
\draw[line width = 0.3mm] (0+\ra,-1) -- (-0.7+\ra, -1.3);

\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (1.1+\ra, 0.6);
\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (1.2+\ra, 1.3);
\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (0.4+\ra, 1.6);
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- (-1.1+\ra, 0.4);
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- (-1.2+\ra, 1.1);

\draw[line width = 0.3mm] (0+\ra,-1) -- (0+\ra, -0);

\draw[line width = 0.3mm] ({sin(2*360/5)+\ra}, {-cos(2*360/5)}) -- (0+\ra, -0);
\draw[line width = 0.3mm] ({sin(3*360/5)+\ra}, {-cos(3*360/5)}) -- (0+\ra, -0);

\end{tikzpicture}
